A note on robust preconditioners for monolithic fluid-structure interaction systems of finite element equations

In this note, we consider preconditioned Krylov subspace methods for discrete fluid-structure interaction problems with a nonlinear hyperelastic material model and covering a large range of flows, e.g, water, blood, and air with highly varying density. Based on the complete $LDU$ factorization of the coupled system matrix, the preconditioner is constructed in form of $\hat{L}\hat{D}\hat{U}$, where $\hat{L}$, $\hat{D}$ and $\hat{U}$ are proper approximations to $L$, $D$ and $U$, respectively. The inverse of the corresponding Schur complement is approximated by applying one cycle of a special class of algebraic multigrid methods to the perturbed fluid sub-problem, that is obtained by modifying corresponding entries in the original fluid matrix with an explicitly constructed approximation of the exact perturbation coming from the sparse matrix-matrix multiplications.

==> model.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{model.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8760,3258)(2101,-5062)
\put(2836,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(10846,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{out}$}%
}}}}
\put(2836,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(4591,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_n^0$}%
}}}}
\put(7921,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(6886,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma^0$}%
}}}}
\put(6886,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma^0$}%
}}}}
\put(2116,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{in}$}%
}}}}
\put(3061,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_f^0$}%
}}}}
\put(5446,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_s^0$}%
}}}}
\put(5491,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_s^0$}%
}}}}
\put(7921,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(4591,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_n^0$}%
}}}}
\put(5896,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_d$}%
}}}}
\put(5761,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_d$}%
}}}}
\end{picture}%


==> model1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{model1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8760,3258)(2101,-5062)
\put(2836,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(10846,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{out}$}%
}}}}
\put(2836,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(2116,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{in}$}%
}}}}
\put(3061,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_f^t$}%
}}}}
\put(5446,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_s^t$}%
}}}}
\put(4591,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_n^t$}%
}}}}
\put(4591,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_n^t$}%
}}}}
\put(7921,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(5896,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_d$}%
}}}}
\put(7921,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{wall}$}%
}}}}
\put(5761,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_d$}%
}}}}
\put(5491,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_s^t$}%
}}}}
\put(6301,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma^t$}%
}}}}
\put(6301,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma^t$}%
}}}}
\end{picture}%

